A Hybrid Approach to Video Source Identification

Multimedia Forensics allows to determine whether videos or images have been captured with the same device, and thus, eventually, by the same person. Currently, the most promising technology to achieve this task, exploits the unique traces left by the camera sensor into the visual content. Anyway, image and video source identification are still treated separately from one another. This approach is limited and anachronistic if we consider that most of the visual media are today acquired using smartphones, that capture both images and videos. In this paper we overcome this limitation by exploring a new approach that allows to synergistically exploit images and videos to study the device from which they both come. Indeed, we prove it is possible to identify the source of a digital video by exploiting a reference sensor pattern noise generated from still images taken by the same device of the query video. The proposed method provides comparable or even better performance, when compared to the current video identification strategies, where a reference pattern is estimated from video frames. We also show how this strategy can be effective even in case of in-camera digitally stabilized videos, where a non-stabilized reference is not available, by solving some state-of-the-art limitations. We explore a possible direct application of this result, that is social media profile linking, i.e. discovering relationships between two or more social media profiles by comparing the visual contents - images or videos - shared therein.

==> imgs/test_1a.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30000,0.69000,0.29000}%
\definecolor{mycolor2}{rgb}{0.74000,0.68000,0.83000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.929\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=28.5,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4.48362109858231,
ymax=5.97275666138533,
ytick={-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0 }$},{$10^{1 }$},{$10^{2 }$},{$10^{3 }$},{$10^{4 }$},{$10^{5 }$}},
axis background/.style={fill=white},
scaled y ticks = false,
y tick label style={/pgf/number format/.cd, fixed},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, int detect, 1000 sep={}, precision=3}
]
\addplot [color=lightgray,solid,forget plot]
  table[row sep=crcr]{%
2.5	-4.48362109858231\\
2.5	5.97275666138533\\
nan	nan\\
4.5	-4.48362109858231\\
4.5	5.97275666138533\\
nan	nan\\
6.5	-4.48362109858231\\
6.5	5.97275666138533\\
nan	nan\\
8.5	-4.48362109858231\\
8.5	5.97275666138533\\
nan	nan\\
10.5	-4.48362109858231\\
10.5	5.97275666138533\\
nan	nan\\
12.5	-4.48362109858231\\
12.5	5.97275666138533\\
nan	nan\\
14.5	-4.48362109858231\\
14.5	5.97275666138533\\
nan	nan\\
16.5	-4.48362109858231\\
16.5	5.97275666138533\\
nan	nan\\
18.5	-4.48362109858231\\
18.5	5.97275666138533\\
nan	nan\\
20.5	-4.48362109858231\\
20.5	5.97275666138533\\
nan	nan\\
22.5	-4.48362109858231\\
22.5	5.97275666138533\\
nan	nan\\
24.5	-4.48362109858231\\
24.5	5.97275666138533\\
nan	nan\\
26.5	-4.48362109858231\\
26.5	5.97275666138533\\
nan	nan\\
};
\label{addplot:test_1a0}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1	4.73265127978058\\
1	4.96744331082003\\
};
\label{addplot:test_1a1}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2	4.08131590843755\\
2	4.13346895516466\\
};
\label{addplot:test_1a2}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3	4.21488210152416\\
3	4.6831265799432\\
};
\label{addplot:test_1a3}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
4	4.25478253588106\\
4	4.75824795559411\\
};
\label{addplot:test_1a4}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
5	3.99529863540009\\
5	4.64851536369245\\
};
\label{addplot:test_1a5}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
6	4.02912021596171\\
6	4.66804404838649\\
};
\label{addplot:test_1a6}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
7	4.89216174218189\\
7	5.3028028629203\\
};
\label{addplot:test_1a7}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
8	4.47654840207953\\
8	4.81764865532193\\
};
\label{addplot:test_1a8}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
9	5.4152460930919\\
9	5.45871228232727\\
};
\label{addplot:test_1a9}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
10	5.0013715394423\\
10	5.12698374984557\\
};
\label{addplot:test_1a10}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
11	4.2854787464083\\
11	5.05597210632296\\
};
\label{addplot:test_1a11}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
12	4.12187307013267\\
12	5.49746676320499\\
};
\label{addplot:test_1a12}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
13	3.9234973464158\\
13	4.63006741431295\\
};
\label{addplot:test_1a13}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
14	3.76778775890467\\
14	4.53807573266634\\
};
\label{addplot:test_1a14}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
15	4.15877161580248\\
15	4.35780351724779\\
};
\label{addplot:test_1a15}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
16	4.42964525943613\\
16	4.70457512135184\\
};
\label{addplot:test_1a16}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
17	5.01788011439102\\
17	5.17955838923145\\
};
\label{addplot:test_1a17}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
18	4.85109241040161\\
18	5.12076273090484\\
};
\label{addplot:test_1a18}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
19	-0.00681047579993981\\
19	0.595093064464221\\
};
\label{addplot:test_1a19}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
20	1.64907529447178\\
20	2.85874775249319\\
};
\label{addplot:test_1a20}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
21	0.0160375223352314\\
21	0.425369718676224\\
};
\label{addplot:test_1a21}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
22	0.795987661302479\\
22	1.02233527510327\\
};
\label{addplot:test_1a22}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
23	0.163744917125319\\
23	1.13020272455131\\
};
\label{addplot:test_1a23}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
24	1.53062166247022\\
24	1.85133730465367\\
};
\label{addplot:test_1a24}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
25	0.175086592747819\\
25	0.537883583803111\\
};
\label{addplot:test_1a25}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
26	1.41711861775649\\
26	2.03399247382556\\
};
\label{addplot:test_1a26}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
27	0.311965839130349\\
27	0.702616109107829\\
};
\label{addplot:test_1a27}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
28	1.4093313090264\\
28	1.64358979621657\\
};
\label{addplot:test_1a28}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1	3.01898418875446\\
1	4.02855666965808\\
};
\label{addplot:test_1a29}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
2	1.97403217116815\\
2	3.33841817321192\\
};
\label{addplot:test_1a30}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
3	3.3290487266432\\
3	3.86214067206332\\
};
\label{addplot:test_1a31}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
4	3.25593516792939\\
4	3.84117718017247\\
};
\label{addplot:test_1a32}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
5	3.39430181682728\\
5	3.71060970289582\\
};
\label{addplot:test_1a33}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
6	3.13437515242939\\
6	3.60560696841681\\
};
\label{addplot:test_1a34}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
7	2.95894910961786\\
7	3.68202740767115\\
};
\label{addplot:test_1a35}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
8	2.30633152523213\\
8	3.12828212089767\\
};
\label{addplot:test_1a36}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
9	2.67007264143408\\
9	4.49868241248123\\
};
\label{addplot:test_1a37}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
10	2.81671672623784\\
10	4.26915124920783\\
};
\label{addplot:test_1a38}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
11	2.92029387625114\\
11	3.40602376633269\\
};
\label{addplot:test_1a39}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
12	3.01203013648631\\
12	3.35733133056904\\
};
\label{addplot:test_1a40}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
13	3.19455205995756\\
13	3.58201081040021\\
};
\label{addplot:test_1a41}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
14	3.13325901534402\\
14	3.47362558793698\\
};
\label{addplot:test_1a42}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
15	2.81245460260079\\
15	3.47603318756967\\
};
\label{addplot:test_1a43}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
16	2.57561510444586\\
16	3.59380111484141\\
};
\label{addplot:test_1a44}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
17	4.48295118508\\
17	4.71261586540652\\
};
\label{addplot:test_1a45}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
18	4.30580030460925\\
18	4.55920229890602\\
};
\label{addplot:test_1a46}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
19	-2.29950600241478\\
19	-0.823476495306856\\
};
\label{addplot:test_1a47}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
20	-4.00833120040196\\
20	0.356665019897182\\
};
\label{addplot:test_1a48}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
21	-2.24213551370392\\
21	-0.841733213681144\\
};
\label{addplot:test_1a49}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
22	-2.40180189294948\\
22	-0.472223269337861\\
};
\label{addplot:test_1a50}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
23	-2.19929340367657\\
23	-0.821900329850107\\
};
\label{addplot:test_1a51}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
24	-0.697625148815294\\
24	0.897945289337096\\
};
\label{addplot:test_1a52}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
25	-2.5209179824225\\
25	-1.1185307494484\\
};
\label{addplot:test_1a53}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
26	-2.29440622087826\\
26	0.273130904198174\\
};
\label{addplot:test_1a54}
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
27	-2.36109425755564\\
27	-1.24928982135895\\
};
\label{addplot:test_1a55}
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
28	-1.06373874101926\\
28	-0.0919117042362365\\
};
\label{addplot:test_1a56}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.875	4.96744331082003\\
1.125	4.96744331082003\\
};
\label{addplot:test_1a57}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.875	4.13346895516466\\
2.125	4.13346895516466\\
};
\label{addplot:test_1a58}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.875	4.6831265799432\\
3.125	4.6831265799432\\
};
\label{addplot:test_1a59}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.875	4.75824795559411\\
4.125	4.75824795559411\\
};
\label{addplot:test_1a60}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.875	4.64851536369245\\
5.125	4.64851536369245\\
};
\label{addplot:test_1a61}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.875	4.66804404838649\\
6.125	4.66804404838649\\
};
\label{addplot:test_1a62}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.875	5.3028028629203\\
7.125	5.3028028629203\\
};
\label{addplot:test_1a63}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
7.875	4.81764865532193\\
8.125	4.81764865532193\\
};
\label{addplot:test_1a64}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
8.875	5.45871228232727\\
9.125	5.45871228232727\\
};
\label{addplot:test_1a65}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
9.875	5.12698374984557\\
10.125	5.12698374984557\\
};
\label{addplot:test_1a66}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
10.875	5.05597210632296\\
11.125	5.05597210632296\\
};
\label{addplot:test_1a67}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
11.875	5.49746676320499\\
12.125	5.49746676320499\\
};
\label{addplot:test_1a68}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
12.875	4.63006741431295\\
13.125	4.63006741431295\\
};
\label{addplot:test_1a69}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
13.875	4.53807573266634\\
14.125	4.53807573266634\\
};
\label{addplot:test_1a70}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
14.875	4.35780351724779\\
15.125	4.35780351724779\\
};
\label{addplot:test_1a71}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
15.875	4.70457512135184\\
16.125	4.70457512135184\\
};
\label{addplot:test_1a72}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
16.875	5.17955838923145\\
17.125	5.17955838923145\\
};
\label{addplot:test_1a73}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
17.875	5.12076273090484\\
18.125	5.12076273090484\\
};
\label{addplot:test_1a74}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
18.875	0.595093064464221\\
19.125	0.595093064464221\\
};
\label{addplot:test_1a75}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
19.875	2.85874775249319\\
20.125	2.85874775249319\\
};
\label{addplot:test_1a76}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
20.875	0.425369718676224\\
21.125	0.425369718676224\\
};
\label{addplot:test_1a77}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
21.875	1.02233527510327\\
22.125	1.02233527510327\\
};
\label{addplot:test_1a78}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
22.875	1.13020272455131\\
23.125	1.13020272455131\\
};
\label{addplot:test_1a79}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
23.875	1.85133730465367\\
24.125	1.85133730465367\\
};
\label{addplot:test_1a80}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
24.875	0.537883583803111\\
25.125	0.537883583803111\\
};
\label{addplot:test_1a81}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
25.875	2.03399247382556\\
26.125	2.03399247382556\\
};
\label{addplot:test_1a82}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
26.875	0.702616109107829\\
27.125	0.702616109107829\\
};
\label{addplot:test_1a83}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
27.875	1.64358979621657\\
28.125	1.64358979621657\\
};
\label{addplot:test_1a84}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.875	3.01898418875446\\
1.125	3.01898418875446\\
};
\label{addplot:test_1a85}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.875	1.97403217116815\\
2.125	1.97403217116815\\
};
\label{addplot:test_1a86}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.875	3.3290487266432\\
3.125	3.3290487266432\\
};
\label{addplot:test_1a87}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.875	3.25593516792939\\
4.125	3.25593516792939\\
};
\label{addplot:test_1a88}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.875	3.39430181682728\\
5.125	3.39430181682728\\
};
\label{addplot:test_1a89}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.875	3.13437515242939\\
6.125	3.13437515242939\\
};
\label{addplot:test_1a90}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.875	2.95894910961786\\
7.125	2.95894910961786\\
};
\label{addplot:test_1a91}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
7.875	2.30633152523213\\
8.125	2.30633152523213\\
};
\label{addplot:test_1a92}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
8.875	2.67007264143408\\
9.125	2.67007264143408\\
};
\label{addplot:test_1a93}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
9.875	2.81671672623784\\
10.125	2.81671672623784\\
};
\label{addplot:test_1a94}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
10.875	2.92029387625114\\
11.125	2.92029387625114\\
};
\label{addplot:test_1a95}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
11.875	3.01203013648631\\
12.125	3.01203013648631\\
};
\label{addplot:test_1a96}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
12.875	3.19455205995756\\
13.125	3.19455205995756\\
};
\label{addplot:test_1a97}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
13.875	3.13325901534402\\
14.125	3.13325901534402\\
};
\label{addplot:test_1a98}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
14.875	2.81245460260079\\
15.125	2.81245460260079\\
};
\label{addplot:test_1a99}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
15.875	2.57561510444586\\
16.125	2.57561510444586\\
};
\label{addplot:test_1a100}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
16.875	4.48295118508\\
17.125	4.48295118508\\
};
\label{addplot:test_1a101}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
17.875	4.30580030460925\\
18.125	4.30580030460925\\
};
\label{addplot:test_1a102}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
18.875	-2.29950600241478\\
19.125	-2.29950600241478\\
};
\label{addplot:test_1a103}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
19.875	-4.00833120040196\\
20.125	-4.00833120040196\\
};
\label{addplot:test_1a104}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
20.875	-2.24213551370392\\
21.125	-2.24213551370392\\
};
\label{addplot:test_1a105}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
21.875	-2.40180189294948\\
22.125	-2.40180189294948\\
};
\label{addplot:test_1a106}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
22.875	-2.19929340367657\\
23.125	-2.19929340367657\\
};
\label{addplot:test_1a107}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
23.875	-0.697625148815294\\
24.125	-0.697625148815294\\
};
\label{addplot:test_1a108}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
24.875	-2.5209179824225\\
25.125	-2.5209179824225\\
};
\label{addplot:test_1a109}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
25.875	-2.29440622087826\\
26.125	-2.29440622087826\\
};
\label{addplot:test_1a110}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
26.875	-2.36109425755564\\
27.125	-2.36109425755564\\
};
\label{addplot:test_1a111}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
27.875	-1.06373874101926\\
28.125	-1.06373874101926\\
};
\label{addplot:test_1a112}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.75	4.02855666965808\\
0.75	4.73265127978058\\
1.25	4.73265127978058\\
1.25	4.02855666965808\\
0.75	4.02855666965808\\
};
\label{addplot:test_1a113}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.75	3.33841817321192\\
1.75	4.08131590843755\\
2.25	4.08131590843755\\
2.25	3.33841817321192\\
1.75	3.33841817321192\\
};
\label{addplot:test_1a114}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.75	3.86214067206332\\
2.75	4.21488210152416\\
3.25	4.21488210152416\\
3.25	3.86214067206332\\
2.75	3.86214067206332\\
};
\label{addplot:test_1a115}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.75	3.84117718017247\\
3.75	4.25478253588106\\
4.25	4.25478253588106\\
4.25	3.84117718017247\\
3.75	3.84117718017247\\
};
\label{addplot:test_1a116}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.75	3.71060970289582\\
4.75	3.99529863540009\\
5.25	3.99529863540009\\
5.25	3.71060970289582\\
4.75	3.71060970289582\\
};
\label{addplot:test_1a117}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.75	3.60560696841681\\
5.75	4.02912021596171\\
6.25	4.02912021596171\\
6.25	3.60560696841681\\
5.75	3.60560696841681\\
};
\label{addplot:test_1a118}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.75	3.68202740767115\\
6.75	4.89216174218189\\
7.25	4.89216174218189\\
7.25	3.68202740767115\\
6.75	3.68202740767115\\
};
\label{addplot:test_1a119}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
7.75	3.12828212089767\\
7.75	4.47654840207953\\
8.25	4.47654840207953\\
8.25	3.12828212089767\\
7.75	3.12828212089767\\
};
\label{addplot:test_1a120}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
8.75	4.49868241248123\\
8.75	5.4152460930919\\
9.25	5.4152460930919\\
9.25	4.49868241248123\\
8.75	4.49868241248123\\
};
\label{addplot:test_1a121}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
9.75	4.26915124920783\\
9.75	5.0013715394423\\
10.25	5.0013715394423\\
10.25	4.26915124920783\\
9.75	4.26915124920783\\
};
\label{addplot:test_1a122}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
10.75	3.40602376633269\\
10.75	4.2854787464083\\
11.25	4.2854787464083\\
11.25	3.40602376633269\\
10.75	3.40602376633269\\
};
\label{addplot:test_1a123}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
11.75	3.35733133056904\\
11.75	4.12187307013267\\
12.25	4.12187307013267\\
12.25	3.35733133056904\\
11.75	3.35733133056904\\
};
\label{addplot:test_1a124}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
12.75	3.58201081040021\\
12.75	3.9234973464158\\
13.25	3.9234973464158\\
13.25	3.58201081040021\\
12.75	3.58201081040021\\
};
\label{addplot:test_1a125}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
13.75	3.47362558793698\\
13.75	3.76778775890467\\
14.25	3.76778775890467\\
14.25	3.47362558793698\\
13.75	3.47362558793698\\
};
\label{addplot:test_1a126}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
14.75	3.47603318756967\\
14.75	4.15877161580248\\
15.25	4.15877161580248\\
15.25	3.47603318756967\\
14.75	3.47603318756967\\
};
\label{addplot:test_1a127}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
15.75	3.59380111484141\\
15.75	4.42964525943613\\
16.25	4.42964525943613\\
16.25	3.59380111484141\\
15.75	3.59380111484141\\
};
\label{addplot:test_1a128}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
16.75	4.71261586540652\\
16.75	5.01788011439102\\
17.25	5.01788011439102\\
17.25	4.71261586540652\\
16.75	4.71261586540652\\
};
\label{addplot:test_1a129}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
17.75	4.55920229890602\\
17.75	4.85109241040161\\
18.25	4.85109241040161\\
18.25	4.55920229890602\\
17.75	4.55920229890602\\
};
\label{addplot:test_1a130}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
18.75	-0.823476495306856\\
18.75	-0.00681047579993981\\
19.25	-0.00681047579993981\\
19.25	-0.823476495306856\\
18.75	-0.823476495306856\\
};
\label{addplot:test_1a131}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
19.75	0.356665019897182\\
19.75	1.64907529447178\\
20.25	1.64907529447178\\
20.25	0.356665019897182\\
19.75	0.356665019897182\\
};
\label{addplot:test_1a132}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
20.75	-0.841733213681144\\
20.75	0.0160375223352314\\
21.25	0.0160375223352314\\
21.25	-0.841733213681144\\
20.75	-0.841733213681144\\
};
\label{addplot:test_1a133}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
21.75	-0.472223269337861\\
21.75	0.795987661302479\\
22.25	0.795987661302479\\
22.25	-0.472223269337861\\
21.75	-0.472223269337861\\
};
\label{addplot:test_1a134}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
22.75	-0.821900329850107\\
22.75	0.163744917125319\\
23.25	0.163744917125319\\
23.25	-0.821900329850107\\
22.75	-0.821900329850107\\
};
\label{addplot:test_1a135}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
23.75	0.897945289337096\\
23.75	1.53062166247022\\
24.25	1.53062166247022\\
24.25	0.897945289337096\\
23.75	0.897945289337096\\
};
\label{addplot:test_1a136}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
24.75	-1.1185307494484\\
24.75	0.175086592747819\\
25.25	0.175086592747819\\
25.25	-1.1185307494484\\
24.75	-1.1185307494484\\
};
\label{addplot:test_1a137}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
25.75	0.273130904198174\\
25.75	1.41711861775649\\
26.25	1.41711861775649\\
26.25	0.273130904198174\\
25.75	0.273130904198174\\
};
\label{addplot:test_1a138}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
26.75	-1.24928982135895\\
26.75	0.311965839130349\\
27.25	0.311965839130349\\
27.25	-1.24928982135895\\
26.75	-1.24928982135895\\
};
\label{addplot:test_1a139}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
27.75	-0.0919117042362365\\
27.75	1.4093313090264\\
28.25	1.4093313090264\\
28.25	-0.0919117042362365\\
27.75	-0.0919117042362365\\
};
\label{addplot:test_1a140}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	4.1770915169691\\
};
\label{addplot:test_1a141}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2	3.8621065438521\\
};
\label{addplot:test_1a142}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.06079342314791\\
};
\label{addplot:test_1a143}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4	4.05904874101666\\
};
\label{addplot:test_1a144}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	3.87824749857487\\
};
\label{addplot:test_1a145}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6	3.86360972146888\\
};
\label{addplot:test_1a146}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
7	4.36750718166887\\
};
\label{addplot:test_1a147}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
8	3.65302020539428\\
};
\label{addplot:test_1a148}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
9	4.81388319371014\\
};
\label{addplot:test_1a149}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
10	4.66879681130803\\
};
\label{addplot:test_1a150}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
11	3.72326705542249\\
};
\label{addplot:test_1a151}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
12	3.6400013555761\\
};
\label{addplot:test_1a152}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
13	3.77716030895006\\
};
\label{addplot:test_1a153}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
14	3.65253294074991\\
};
\label{addplot:test_1a154}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
15	3.61052810313163\\
};
\label{addplot:test_1a155}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
16	3.98380699932481\\
};
\label{addplot:test_1a156}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
17	4.81341759979375\\
};
\label{addplot:test_1a157}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
18	4.67408088321045\\
};
\label{addplot:test_1a158}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
19	-0.667960063259858\\
};
\label{addplot:test_1a159}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
20	1.15312679304604\\
};
\label{addplot:test_1a160}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
21	-0.36600120075365\\
};
\label{addplot:test_1a161}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
22	0.104897233860637\\
};
\label{addplot:test_1a162}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
23	-0.526623094432641\\
};
\label{addplot:test_1a163}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
24	1.2306815694984\\
};
\label{addplot:test_1a164}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
25	-0.211790714329411\\
};
\label{addplot:test_1a165}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
26	0.731825108803449\\
};
\label{addplot:test_1a166}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
27	-0.849252261376754\\
};
\label{addplot:test_1a167}
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
28	0.81724926651447\\
};
\label{addplot:test_1a168}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	4.1770915169691\\
};
\label{addplot:test_1a169}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	3.8621065438521\\
};
\label{addplot:test_1a170}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.06079342314791\\
};
\label{addplot:test_1a171}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	4.05904874101666\\
};
\label{addplot:test_1a172}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	3.87824749857487\\
};
\label{addplot:test_1a173}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6	3.86360972146888\\
};
\label{addplot:test_1a174}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
7	4.36750718166887\\
};
\label{addplot:test_1a175}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
8	3.65302020539428\\
};
\label{addplot:test_1a176}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
9	4.81388319371014\\
};
\label{addplot:test_1a177}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
10	4.66879681130803\\
};
\label{addplot:test_1a178}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
11	3.72326705542249\\
};
\label{addplot:test_1a179}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
12	3.6400013555761\\
};
\label{addplot:test_1a180}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
13	3.77716030895006\\
};
\label{addplot:test_1a181}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
14	3.65253294074991\\
};
\label{addplot:test_1a182}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
15	3.61052810313163\\
};
\label{addplot:test_1a183}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
16	3.98380699932481\\
};
\label{addplot:test_1a184}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
17	4.81341759979375\\
};
\label{addplot:test_1a185}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
18	4.67408088321045\\
};
\label{addplot:test_1a186}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
19	-0.667960063259858\\
};
\label{addplot:test_1a187}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
20	1.15312679304604\\
};
\label{addplot:test_1a188}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
21	-0.36600120075365\\
};
\label{addplot:test_1a189}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
22	0.104897233860637\\
};
\label{addplot:test_1a190}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
23	-0.526623094432641\\
};
\label{addplot:test_1a191}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
24	1.2306815694984\\
};
\label{addplot:test_1a192}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
25	-0.211790714329411\\
};
\label{addplot:test_1a193}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
26	0.731825108803449\\
};
\label{addplot:test_1a194}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
27	-0.849252261376754\\
};
\label{addplot:test_1a195}
\addplot [color=blue,only marks,mark=*,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
28	0.81724926651447\\
};
\label{addplot:test_1a196}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a197}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a198}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a199}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a200}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a201}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a202}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a203}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a204}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a205}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a206}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a207}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a208}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a209}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a210}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a211}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a212}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a213}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a214}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a215}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a216}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a217}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a218}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a219}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a220}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a221}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a222}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a223}
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\label{addplot:test_1a224}

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
27.75	-0.0919117042362365\\
27.75	1.4093313090264\\
28.25	1.4093313090264\\
28.25	-0.0919117042362365\\
27.75	-0.0919117042362365\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
26.75	-1.24928982135895\\
26.75	0.311965839130349\\
27.25	0.311965839130349\\
27.25	-1.24928982135895\\
26.75	-1.24928982135895\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
25.75	0.273130904198174\\
25.75	1.41711861775649\\
26.25	1.41711861775649\\
26.25	0.273130904198174\\
25.75	0.273130904198174\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
24.75	-1.1185307494484\\
24.75	0.175086592747819\\
25.25	0.175086592747819\\
25.25	-1.1185307494484\\
24.75	-1.1185307494484\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
23.75	0.897945289337096\\
23.75	1.53062166247022\\
24.25	1.53062166247022\\
24.25	0.897945289337096\\
23.75	0.897945289337096\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
22.75	-0.821900329850107\\
22.75	0.163744917125319\\
23.25	0.163744917125319\\
23.25	-0.821900329850107\\
22.75	-0.821900329850107\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
21.75	-0.472223269337861\\
21.75	0.795987661302479\\
22.25	0.795987661302479\\
22.25	-0.472223269337861\\
21.75	-0.472223269337861\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
20.75	-0.841733213681144\\
20.75	0.0160375223352314\\
21.25	0.0160375223352314\\
21.25	-0.841733213681144\\
20.75	-0.841733213681144\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
19.75	0.356665019897182\\
19.75	1.64907529447178\\
20.25	1.64907529447178\\
20.25	0.356665019897182\\
19.75	0.356665019897182\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
18.75	-0.823476495306856\\
18.75	-0.00681047579993981\\
19.25	-0.00681047579993981\\
19.25	-0.823476495306856\\
18.75	-0.823476495306856\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
17.75	4.55920229890602\\
17.75	4.85109241040161\\
18.25	4.85109241040161\\
18.25	4.55920229890602\\
17.75	4.55920229890602\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
16.75	4.71261586540652\\
16.75	5.01788011439102\\
17.25	5.01788011439102\\
17.25	4.71261586540652\\
16.75	4.71261586540652\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
15.75	3.59380111484141\\
15.75	4.42964525943613\\
16.25	4.42964525943613\\
16.25	3.59380111484141\\
15.75	3.59380111484141\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
14.75	3.47603318756967\\
14.75	4.15877161580248\\
15.25	4.15877161580248\\
15.25	3.47603318756967\\
14.75	3.47603318756967\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
13.75	3.47362558793698\\
13.75	3.76778775890467\\
14.25	3.76778775890467\\
14.25	3.47362558793698\\
13.75	3.47362558793698\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
12.75	3.58201081040021\\
12.75	3.9234973464158\\
13.25	3.9234973464158\\
13.25	3.58201081040021\\
12.75	3.58201081040021\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
11.75	3.35733133056904\\
11.75	4.12187307013267\\
12.25	4.12187307013267\\
12.25	3.35733133056904\\
11.75	3.35733133056904\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
10.75	3.40602376633269\\
10.75	4.2854787464083\\
11.25	4.2854787464083\\
11.25	3.40602376633269\\
10.75	3.40602376633269\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
9.75	4.26915124920783\\
9.75	5.0013715394423\\
10.25	5.0013715394423\\
10.25	4.26915124920783\\
9.75	4.26915124920783\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
8.75	4.49868241248123\\
8.75	5.4152460930919\\
9.25	5.4152460930919\\
9.25	4.49868241248123\\
8.75	4.49868241248123\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
7.75	3.12828212089767\\
7.75	4.47654840207953\\
8.25	4.47654840207953\\
8.25	3.12828212089767\\
7.75	3.12828212089767\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
6.75	3.68202740767115\\
6.75	4.89216174218189\\
7.25	4.89216174218189\\
7.25	3.68202740767115\\
6.75	3.68202740767115\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
5.75	3.60560696841681\\
5.75	4.02912021596171\\
6.25	4.02912021596171\\
6.25	3.60560696841681\\
5.75	3.60560696841681\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
4.75	3.71060970289582\\
4.75	3.99529863540009\\
5.25	3.99529863540009\\
5.25	3.71060970289582\\
4.75	3.71060970289582\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
3.75	3.84117718017247\\
3.75	4.25478253588106\\
4.25	4.25478253588106\\
4.25	3.84117718017247\\
3.75	3.84117718017247\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
2.75	3.86214067206332\\
2.75	4.21488210152416\\
3.25	4.21488210152416\\
3.25	3.86214067206332\\
2.75	3.86214067206332\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
1.75	3.33841817321192\\
1.75	4.08131590843755\\
2.25	4.08131590843755\\
2.25	3.33841817321192\\
1.75	3.33841817321192\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.7,forget plot]
table[row sep=crcr] {%
x	y\\
0.75	4.02855666965808\\
0.75	4.73265127978058\\
1.25	4.73265127978058\\
1.25	4.02855666965808\\
0.75	4.02855666965808\\
}--cycle;
\node[below, align=center, text=black]
at (rel axis cs:0.036,-0.02) {C1};
\node[below, align=center, text=black]
at (rel axis cs:0.107,-0.02) {C2};
\node[below, align=center, text=black]
at (rel axis cs:0.179,-0.02) {C3};
\node[below, align=center, text=black]
at (rel axis cs:0.25,-0.02) {C4};
\node[below, align=center, text=black]
at (rel axis cs:0.321,-0.02) {C5};
\node[below, align=center, text=black]
at (rel axis cs:0.393,-0.02) {C6};
\node[below, align=center, text=black]
at (rel axis cs:0.464,-0.02) {C7};
\node[below, align=center, text=black]
at (rel axis cs:0.536,-0.02) {C8};
\node[below, align=center, text=black]
at (rel axis cs:0.607,-0.02) {C9};
\node[below, align=center, text=black]
at (rel axis cs:0.679,-0.02) {C10};
\node[below, align=center, text=black]
at (rel axis cs:0.75,-0.02) {C11};
\node[below, align=center, text=black]
at (rel axis cs:0.821,-0.02) {C12};
\node[below, align=center, text=black]
at (rel axis cs:0.893,-0.02) {C13};
\node[below, align=center, text=black]
at (rel axis cs:0.964,-0.02) {C14};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.52446956971504\\
3	1.47269116959297\\
5	1.42496019458849\\
7	1.48407135783492\\
9	1.08081590501765\\
11	0.999064088819599\\
13	1.04772306999362\\
15	1.04523153986608\\
17	1.03282208208208\\
19	1.49058796906977\\
21	1.4787930512479\\
23	1.49378345385701\\
25	1.4951823075998\\
27	1.53730717291381\\
};
\label{addplot:test_1a225}
\addplot [color=red,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	1.62568059853746\\
4	1.38801838493425\\
6	1.62638924394355\\
8	1.4726084149406\\
10	1.14693198293036\\
12	1.00627301942857\\
14	1.28784290485277\\
16	1.28560604992071\\
18	1.16398907320737\\
20	2.27816308600624\\
22	1.52226437480952\\
24	2.06998469066055\\
26	1.80368979559182\\
28	1.86506204901829\\
};
\label{addplot:test_1a226}
\end{axis}
\begin{customlegend}[legend cell align=left, %<= to align cells
legend entries={ % <= in the following there are the entries
$\PCE_{c_i,if}^{m}$,
$\overline{\PCE}_{c_i,if}^{mm}$,
$\PCE_{c_i,v}^{m}$,
$\overline{\PCE}_{c_i,v}^{mm}$
},
legend style={at={(20,14)},font=\footnotesize}] % <= to define position and font legend
% the following are the "images" and numbers in the legend
    \addlegendimage{area legend,black,fill=mycolor1}
    \addlegendimage{only marks,mark=x,red}
    \addlegendimage{area legend,black,fill=mycolor2}
    \addlegendimage{only marks,mark=+,red}
\end{customlegend}
\end{tikzpicture}%

